How (Not) to Incentivize Sustainable Mobility? Lessons from a Swiss Mobility Competition

We investigate the impact of a gamified experiment designed to promote sustainable mobility among students and staff members of a Swiss higher-education institution. Despite transportation being a major contributor to domestic CO2 emissions, achieving behavioral change remains challenging. In our two-month mobility competition, structured as a randomized controlled trial with a 3x3 factorial design, neither monetary incentives nor norm-based nudging significantly influences mobility behavior. Our (null) results suggest that there is no "gamified quick fix" for making mobility substantially more sustainable. Also, we provide some lessons learned on how not to incentivize sustainable mobility by addressing potential shortcomings of our mobility competition.

==> tikz_aggregated_daily_points.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
	\begin{scope}
		\path[clip] ( 40.51, 30.69) rectangle (428.12,194.15);
		\definecolor{drawColor}{gray}{0.92}
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 61.74) --
		(428.12, 61.74);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 95.48) --
		(428.12, 95.48);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,129.22) --
		(428.12,129.22);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,162.97) --
		(428.12,162.97);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.24, 30.69) --
		( 99.24,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (190.27, 30.69) --
		(190.27,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (281.30, 30.69) --
		(281.30,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (369.39, 30.69) --
		(369.39,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 44.86) --
		(428.12, 44.86);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 78.61) --
		(428.12, 78.61);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,112.35) --
		(428.12,112.35);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,146.10) --
		(428.12,146.10);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,179.84) --
		(428.12,179.84);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.13, 30.69) --
		( 58.13,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (140.35, 30.69) --
		(140.35,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (240.19, 30.69) --
		(240.19,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (322.41, 30.69) --
		(322.41,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (416.37, 30.69) --
		(416.37,194.15);
		\definecolor{fillColor}{RGB}{190,190,190}
		
		\path[fill=fillColor,fill opacity=0.30] ( 61.07, 30.69) rectangle ( 66.94,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] ( 66.94, 30.69) rectangle ( 72.81,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (102.18, 30.69) rectangle (108.05,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (108.05, 30.69) rectangle (113.92,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (143.29, 30.69) rectangle (149.16,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (149.16, 30.69) rectangle (155.03,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (184.40, 30.69) rectangle (190.27,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (190.27, 30.69) rectangle (196.14,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (225.51, 30.69) rectangle (231.38,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (231.38, 30.69) rectangle (237.25,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (266.62, 30.69) rectangle (272.49,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (272.49, 30.69) rectangle (278.36,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (307.73, 30.69) rectangle (313.60,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (313.60, 30.69) rectangle (319.47,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (348.84, 30.69) rectangle (354.71,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (354.71, 30.69) rectangle (360.58,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (389.95, 30.69) rectangle (395.82,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (395.82, 30.69) rectangle (401.69,194.15);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.13,120.05) --
		( 64.00,129.63) --
		( 69.87, 90.49) --
		( 75.75,152.03) --
		( 81.62,161.75) --
		( 87.49,150.95) --
		( 93.37,160.13) --
		( 99.24,172.96) --
		(105.11,148.79) --
		(110.98, 93.46) --
		(116.86,154.73) --
		(122.73,174.57) --
		(128.60,169.72) --
		(134.48,177.41) --
		(140.35,176.33) --
		(146.22,147.85) --
		(152.09, 98.45) --
		(157.97,156.49) --
		(163.84,171.74) --
		(169.71,183.35) --
		(175.59,175.25) --
		(181.46,177.41) --
		(187.33,146.23) --
		(193.20, 98.18) --
		(199.08,166.34) --
		(204.95,186.72) --
		(210.82,171.34) --
		(216.70,169.85) --
		(222.57,127.60) --
		(228.44,153.52) --
		(234.32,111.81) --
		(240.19, 92.65) --
		(246.06,150.14) --
		(251.93,155.54) --
		(257.81,178.22) --
		(263.68,180.78) --
		(269.55,176.73) --
		(275.43,133.14) --
		(281.30,184.43) --
		(287.17,148.66) --
		(293.04,169.45) --
		(298.92,183.62) --
		(304.79,178.49) --
		(310.66,167.69) --
		(316.54,129.09) --
		(322.41,165.53) --
		(328.28,165.53) --
		(334.15,149.06) --
		(340.03,165.53) --
		(345.90,165.80) --
		(351.77,135.16) --
		(357.65, 95.75) --
		(363.52,145.42) --
		(369.39,146.77) --
		(375.26,153.25) --
		(381.14,172.01) --
		(387.01,167.15) --
		(392.88,158.92) --
		(398.76,114.38) --
		(404.63,177.14) --
		(410.50,176.33);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 93.37, 30.69) -- ( 93.37,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (216.70, 30.69) -- (216.70,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (334.15, 30.69) -- (334.15,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (234.32, 30.69) -- (234.32,194.15);
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.56, 47.53) {\footnotesize Communication 1};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (212.89, 47.53) {\footnotesize Communication 2};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (330.35, 47.53) {\footnotesize Communication 3};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.51, 47.53) {\footnotesize Easter Sunday};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 41.83) {250};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 75.58) {500};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,109.32) {750};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,143.06) {1000};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,176.81) {1250};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.13, 19.68) {Mar 01};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.35, 19.68) {Mar 15};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.19, 19.68) {Apr 01};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.41, 19.68) {Apr 15};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.37, 19.68) {May 01};
	\end{scope}
\end{tikzpicture}

==> tikz_daily_CO2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
	\begin{scope}
		\path[clip] ( 40.51, 30.69) rectangle (428.12,194.15);
		\definecolor{drawColor}{gray}{0.92}
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 42.58) --
		(428.12, 42.58);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 71.67) --
		(428.12, 71.67);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,100.77) --
		(428.12,100.77);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,129.86) --
		(428.12,129.86);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,158.96) --
		(428.12,158.96);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,188.05) --
		(428.12,188.05);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.24, 30.69) --
		( 99.24,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (190.27, 30.69) --
		(190.27,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (281.30, 30.69) --
		(281.30,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (369.39, 30.69) --
		(369.39,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 57.13) --
		(428.12, 57.13);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 86.22) --
		(428.12, 86.22);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,115.32) --
		(428.12,115.32);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,144.41) --
		(428.12,144.41);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,173.50) --
		(428.12,173.50);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.13, 30.69) --
		( 58.13,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (140.35, 30.69) --
		(140.35,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (240.19, 30.69) --
		(240.19,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (322.41, 30.69) --
		(322.41,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (416.37, 30.69) --
		(416.37,194.15);
		\definecolor{fillColor}{RGB}{190,190,190}
		
		\path[fill=fillColor,fill opacity=0.30] ( 61.07, 30.69) rectangle ( 66.94,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] ( 66.94, 30.69) rectangle ( 72.81,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (102.18, 30.69) rectangle (108.05,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (108.05, 30.69) rectangle (113.92,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (143.29, 30.69) rectangle (149.16,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (149.16, 30.69) rectangle (155.03,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (184.40, 30.69) rectangle (190.27,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (190.27, 30.69) rectangle (196.14,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (225.51, 30.69) rectangle (231.38,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (231.38, 30.69) rectangle (237.25,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (266.62, 30.69) rectangle (272.49,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (272.49, 30.69) rectangle (278.36,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (307.73, 30.69) rectangle (313.60,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (313.60, 30.69) rectangle (319.47,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (348.84, 30.69) rectangle (354.71,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (354.71, 30.69) rectangle (360.58,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (389.95, 30.69) rectangle (395.82,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (395.82, 30.69) rectangle (401.69,194.15);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.13, 39.75) --
		( 64.00, 52.07) --
		( 69.87, 55.04) --
		( 75.75, 40.61) --
		( 81.62, 41.05) --
		( 87.49, 52.76) --
		( 93.37, 48.69) --
		( 99.24, 54.02) --
		(105.11, 56.50) --
		(110.98, 60.99) --
		(116.86, 38.12) --
		(122.73, 41.98) --
		(128.60, 45.47) --
		(134.48, 43.39) --
		(140.35, 59.92) --
		(146.22, 48.59) --
		(152.09, 55.52) --
		(157.97, 44.80) --
		(163.84,118.20) --
		(169.71, 53.79) --
		(175.59, 44.70) --
		(181.46, 53.08) --
		(187.33, 66.39) --
		(193.20, 70.18) --
		(199.08, 43.51) --
		(204.95, 52.55) --
		(210.82, 48.80) --
		(216.70, 55.91) --
		(222.57, 65.16) --
		(228.44, 52.92) --
		(234.32, 61.88) --
		(240.19, 71.41) --
		(246.06, 88.58) --
		(251.93, 46.38) --
		(257.81, 60.25) --
		(263.68,149.76) --
		(269.55, 90.97) --
		(275.43, 72.53) --
		(281.30, 44.14) --
		(287.17, 51.55) --
		(293.04, 49.89) --
		(298.92, 66.69) --
		(304.79, 80.79) --
		(310.66, 95.71) --
		(316.54, 66.71) --
		(322.41, 47.75) --
		(328.28, 55.70) --
		(334.15, 56.87) --
		(340.03, 53.58) --
		(345.90, 44.86) --
		(351.77, 59.90) --
		(357.65, 88.67) --
		(363.52,112.34) --
		(369.39, 67.13) --
		(375.26, 48.56) --
		(381.14, 43.11) --
		(387.01,159.77) --
		(392.88, 63.25) --
		(398.76, 73.07) --
		(404.63,186.72) --
		(410.50, 42.24);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 93.37, 30.69) -- ( 93.37,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (216.70, 30.69) -- (216.70,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (334.15, 30.69) -- (334.15,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (234.32, 30.69) -- (234.32,194.15);
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.56, 95.63) {\footnotesize Communication 1};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (212.89, 95.63) {\footnotesize Communication 2};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (330.35, 95.63) {\footnotesize Communication 3};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.51, 95.63) {\footnotesize Easter Sunday};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 54.10) {1,000};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 83.19) {2,000};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,112.29) {3,000};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,141.38) {4,000};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,170.47) {5,000};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.13, 19.68) {Mar 01};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.35, 19.68) {Mar 15};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.19, 19.68) {Apr 01};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.41, 19.68) {Apr 15};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.37, 19.68) {May 01};
	\end{scope}
\end{tikzpicture}

==> tikz_daily_points_per_group.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
	\begin{scope}
		\path[clip] ( 36.11, 30.69) rectangle (428.12,194.15);
		\definecolor{drawColor}{gray}{0.92}
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 41.31) --
		(428.12, 41.31);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 64.10) --
		(428.12, 64.10);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 86.89) --
		(428.12, 86.89);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,109.68) --
		(428.12,109.68);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,132.48) --
		(428.12,132.48);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,155.27) --
		(428.12,155.27);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,178.06) --
		(428.12,178.06);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.51, 30.69) --
		( 95.51,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (187.57, 30.69) --
		(187.57,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (279.63, 30.69) --
		(279.63,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (368.72, 30.69) --
		(368.72,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 52.70) --
		(428.12, 52.70);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 75.50) --
		(428.12, 75.50);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 98.29) --
		(428.12, 98.29);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,121.08) --
		(428.12,121.08);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,143.87) --
		(428.12,143.87);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,166.67) --
		(428.12,166.67);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,189.46) --
		(428.12,189.46);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.93, 30.69) --
		( 53.93,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (137.08, 30.69) --
		(137.08,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (238.06, 30.69) --
		(238.06,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (321.21, 30.69) --
		(321.21,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (416.24, 30.69) --
		(416.24,194.15);
		\definecolor{fillColor}{RGB}{190,190,190}
		
		\path[fill=fillColor,fill opacity=0.30] ( 56.90, 30.69) rectangle ( 62.84,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] ( 62.84, 30.69) rectangle ( 68.78,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] ( 98.48, 30.69) rectangle (104.42,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (104.42, 30.69) rectangle (110.36,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (140.05, 30.69) rectangle (145.99,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (145.99, 30.69) rectangle (151.93,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (181.63, 30.69) rectangle (187.57,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (187.57, 30.69) rectangle (193.51,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (223.21, 30.69) rectangle (229.15,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (229.15, 30.69) rectangle (235.09,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (264.78, 30.69) rectangle (270.72,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (270.72, 30.69) rectangle (276.66,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (306.36, 30.69) rectangle (312.30,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (312.30, 30.69) rectangle (318.24,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (347.94, 30.69) rectangle (353.88,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (353.88, 30.69) rectangle (359.82,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (389.51, 30.69) rectangle (395.45,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (395.45, 30.69) rectangle (401.39,194.15);
		
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.93, 84.61) --
		( 59.87,104.21) --
		( 65.81, 45.41) --
		( 71.75,122.90) --
		( 77.69,147.98) --
		( 83.63,140.23) --
		( 89.57,129.74) --
		( 95.51,135.67) --
		(101.45,119.71) --
		(107.39, 67.29) --
		(113.33,144.78) --
		(119.26,160.74) --
		(125.20,146.15) --
		(131.14,139.31) --
		(137.08,150.25) --
		(143.02,137.95) --
		(148.96, 82.33) --
		(154.90,129.29) --
		(160.84,149.80) --
		(166.78,164.84) --
		(172.72,136.58) --
		(178.66,162.56) --
		(184.60,120.62) --
		(190.54, 70.03) --
		(196.48,155.72) --
		(202.42,164.39) --
		(208.36,155.27) --
		(214.30,139.77) --
		(220.24, 95.55) --
		(226.18,133.84) --
		(232.12, 95.55) --
		(238.06, 38.12) --
		(243.99,125.64) --
		(249.93,140.23) --
		(255.87,156.18) --
		(261.81,147.06) --
		(267.75,161.20) --
		(273.69,119.71) --
		(279.63,185.81) --
		(285.57,126.09) --
		(291.51,149.34) --
		(297.45,147.52) --
		(303.39,158.92) --
		(309.33,157.09) --
		(315.27,112.42) --
		(321.21,172.59) --
		(327.15,145.24) --
		(333.09,121.99) --
		(339.03,123.36) --
		(344.97,153.90) --
		(350.91,132.93) --
		(356.85, 74.58) --
		(362.79,114.70) --
		(368.72,128.83) --
		(374.66,120.62) --
		(380.60,158.00) --
		(386.54,140.68) --
		(392.48,128.37) --
		(398.42, 88.72) --
		(404.36,172.14) --
		(410.30,154.81);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.93, 78.69) --
		( 59.87,111.51) --
		( 65.81, 76.41) --
		( 71.75,138.86) --
		( 77.69,140.23) --
		( 83.63,133.39) --
		( 89.57,151.17) --
		( 95.51,162.11) --
		(101.45,120.17) --
		(107.39, 64.56) --
		(113.33,130.20) --
		(119.26,168.03) --
		(125.20,141.14) --
		(131.14,182.62) --
		(137.08,154.81) --
		(143.02,126.55) --
		(148.96, 66.38) --
		(154.90,146.61) --
		(160.84,165.75) --
		(166.78,179.43) --
		(172.72,183.08) --
		(178.66,161.20) --
		(184.60,142.05) --
		(190.54, 66.83) --
		(196.48,139.77) --
		(202.42,185.81) --
		(208.36,149.80) --
		(214.30,150.25) --
		(220.24,105.13) --
		(226.18,121.08) --
		(232.12, 85.52) --
		(238.06, 73.67) --
		(243.99,123.82) --
		(249.93,127.01) --
		(255.87,163.93) --
		(261.81,161.65) --
		(267.75,163.93) --
		(273.69,115.61) --
		(279.63,147.52) --
		(285.57,126.55) --
		(291.51,147.98) --
		(297.45,186.72) --
		(303.39,158.46) --
		(309.33,104.21) --
		(315.27, 94.64) --
		(321.21,142.96) --
		(327.15,158.46) --
		(333.09,122.90) --
		(339.03,148.43) --
		(344.97,117.43) --
		(350.91,104.67) --
		(356.85, 71.39) --
		(362.79,127.46) --
		(368.72,121.54) --
		(374.66,137.95) --
		(380.60,143.87) --
		(386.54,153.90) --
		(392.48,122.90) --
		(398.42, 79.14) --
		(404.36,153.45) --
		(410.30,168.49);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.93,121.54) --
		( 59.87,103.30) --
		( 65.81, 71.85) --
		( 71.75,131.56) --
		( 77.69,135.67) --
		( 83.63,117.89) --
		( 89.57,135.67) --
		( 95.51,149.34) --
		(101.45,137.95) --
		(107.39, 77.77) --
		(113.33,128.83) --
		(119.26,127.01) --
		(125.20,161.20) --
		(131.14,150.71) --
		(137.08,150.71) --
		(143.02,121.08) --
		(148.96, 81.88) --
		(154.90,131.56) --
		(160.84,146.61) --
		(166.78,149.34) --
		(172.72,156.64) --
		(178.66,151.17) --
		(184.60,108.32) --
		(190.54, 85.98) --
		(196.48,142.05) --
		(202.42,155.27) --
		(208.36,152.99) --
		(214.30,149.34) --
		(220.24,100.57) --
		(226.18,141.59) --
		(232.12, 85.52) --
		(238.06, 90.99) --
		(243.99,129.74) --
		(249.93,128.37) --
		(255.87,146.61) --
		(261.81,159.37) --
		(267.75,152.08) --
		(273.69,102.39) --
		(279.63,153.45) --
		(285.57,119.26) --
		(291.51,140.23) --
		(297.45,157.09) --
		(303.39,152.99) --
		(309.33,160.74) --
		(315.27,101.02) --
		(321.21,127.01) --
		(327.15,126.09) --
		(333.09,130.20) --
		(339.03,151.17) --
		(344.97,144.33) --
		(350.91, 93.73) --
		(356.85, 68.20) --
		(362.79,120.62) --
		(368.72,118.35) --
		(374.66,129.74) --
		(380.60,132.93) --
		(386.54,137.49) --
		(392.48,151.62) --
		(398.42, 91.91) --
		(404.36,147.98) --
		(410.30,137.04);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 89.57, 30.69) -- ( 89.57,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (214.30, 30.69) -- (214.30,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.09, 30.69) -- (333.09,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.12, 30.69) -- (232.12,194.15);
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.77, 42.53) {\footnotesize Communication 1};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (210.50, 42.53) {\footnotesize Communication 2};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (329.29, 42.53) {\footnotesize Communication 3};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.31, 42.53) {\footnotesize Easter Sunday};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 49.67) {150};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 72.47) {200};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 95.26) {250};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,118.05) {300};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,140.84) {350};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,163.63) {400};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,186.43) {450};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.93, 19.68) {Mar 01};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.08, 19.68) {Mar 15};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.06, 19.68) {Apr 01};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.21, 19.68) {Apr 15};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.24, 19.68) {May 01};
	\end{scope}
\end{tikzpicture}

==> tikz_daily_tracked_participants.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
	\begin{scope}
		\path[clip] ( 36.11, 30.69) rectangle (428.12,194.15);
		\definecolor{drawColor}{gray}{0.92}
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 51.63) --
		(428.12, 51.63);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 78.65) --
		(428.12, 78.65);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,105.66) --
		(428.12,105.66);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,132.68) --
		(428.12,132.68);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,159.70) --
		(428.12,159.70);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,186.72) --
		(428.12,186.72);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.51, 30.69) --
		( 95.51,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (187.57, 30.69) --
		(187.57,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (279.63, 30.69) --
		(279.63,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (368.72, 30.69) --
		(368.72,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 38.12) --
		(428.12, 38.12);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 65.14) --
		(428.12, 65.14);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 92.15) --
		(428.12, 92.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,119.17) --
		(428.12,119.17);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,146.19) --
		(428.12,146.19);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,173.21) --
		(428.12,173.21);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.93, 30.69) --
		( 53.93,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (137.08, 30.69) --
		(137.08,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (238.06, 30.69) --
		(238.06,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (321.21, 30.69) --
		(321.21,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (416.24, 30.69) --
		(416.24,194.15);
		\definecolor{fillColor}{RGB}{190,190,190}
		
		\path[fill=fillColor,fill opacity=0.30] ( 56.90, 30.69) rectangle ( 62.84,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] ( 62.84, 30.69) rectangle ( 68.78,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] ( 98.48, 30.69) rectangle (104.42,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (104.42, 30.69) rectangle (110.36,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (140.05, 30.69) rectangle (145.99,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (145.99, 30.69) rectangle (151.93,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (181.63, 30.69) rectangle (187.57,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (187.57, 30.69) rectangle (193.51,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (223.21, 30.69) rectangle (229.15,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (229.15, 30.69) rectangle (235.09,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (264.78, 30.69) rectangle (270.72,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (270.72, 30.69) rectangle (276.66,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (306.36, 30.69) rectangle (312.30,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (312.30, 30.69) rectangle (318.24,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (347.94, 30.69) rectangle (353.88,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (353.88, 30.69) rectangle (359.82,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (389.51, 30.69) rectangle (395.45,194.15);
		
		\path[fill=fillColor,fill opacity=0.30] (395.45, 30.69) rectangle (401.39,194.15);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.93, 89.45) --
		( 59.87, 92.15) --
		( 65.81, 73.24) --
		( 71.75,154.30) --
		( 77.69,148.90) --
		( 83.63,165.11) --
		( 89.57,178.62) --
		( 95.51,184.02) --
		(101.45,170.51) --
		(107.39,132.68) --
		(113.33,154.30) --
		(119.26,175.91) --
		(125.20,181.32) --
		(131.14,186.72) --
		(137.08,178.62) --
		(143.02,159.70) --
		(148.96,138.09) --
		(154.90,162.41) --
		(160.84,170.51) --
		(166.78,184.02) --
		(172.72,173.21) --
		(178.66,173.21) --
		(184.60,165.11) --
		(190.54,129.98) --
		(196.48,167.81) --
		(202.42,184.02) --
		(208.36,175.91) --
		(214.30,178.62) --
		(220.24,162.41) --
		(226.18,154.30) --
		(232.12,148.90) --
		(238.06, 97.56) --
		(243.99,146.19) --
		(249.93,175.91) --
		(255.87,167.81) --
		(261.81,151.60) --
		(267.75,148.90) --
		(273.69,138.09) --
		(279.63,154.30) --
		(285.57,148.90) --
		(291.51,146.19) --
		(297.45,154.30) --
		(303.39,162.41) --
		(309.33,143.49) --
		(315.27,138.09) --
		(321.21,135.39) --
		(327.15,124.58) --
		(333.09,140.79) --
		(339.03,148.90) --
		(344.97,154.30) --
		(350.91,143.49) --
		(356.85, 97.56) --
		(362.79,132.68) --
		(368.72,132.68) --
		(374.66,157.00) --
		(380.60,157.00) --
		(386.54,154.30) --
		(392.48,148.90) --
		(398.42, 89.45) --
		(404.36,138.09) --
		(410.30,132.68);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 89.57, 30.69) -- ( 89.57,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (214.30, 30.69) -- (214.30,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.09, 30.69) -- (333.09,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (232.12, 30.69) -- (232.12,194.15);
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.77, 47.53) {\footnotesize Communication 1};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (210.50, 47.53) {\footnotesize Communication 2};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (329.29, 47.53) {\footnotesize Communication 3};
		
		\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.31, 47.53) {\footnotesize Easter Sunday};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 35.09) {140};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 62.11) {150};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 89.12) {160};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,116.14) {170};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,143.16) {180};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,170.18) {190};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.93, 19.68) {Mar 01};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.08, 19.68) {Mar 15};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.06, 19.68) {Apr 01};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.21, 19.68) {Apr 15};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.24, 19.68) {May 01};
	\end{scope}
\end{tikzpicture}

==> tikz_participant_number_by_treatment.tex <==
	\begin{tikzpicture}[
	sibling distance=8em,
	level distance=8em,
	every node/.style={font=\footnotesize, align=center, text width=6em}, % Adjust text width as necessary
	edge from parent/.style={draw,-latex},
	level 1/.style={sibling distance=14em, level distance=5em}, % Adjust sibling distance for final nodes
	level 2/.style={sibling distance=5em, level distance=5em} % Adjust sibling distance for final nodes
	]
	\node {Participants (195 students and employees)}
	child {node {Constant incentives (66)}
		child {node {Injunctive \\ norm\\(21)}}
		child {node {Descriptive \\ norm\\(22)}}
		child {node {No \\ norm\\(23)}}
	}
	child {node {Asymmetric incentives (64)}
		child {node {Injunctive \\ norm\\(21)}}
		child {node {Descriptive \\ norm\\(20)}}
		child {node {No \\ norm\\(23)}}
	}
	child {node {No incentives (65)}
		child {node {Injunctive \\ norm\\(20)}}
		child {node {Descriptive \\ norm\\(24)}}
		child {node {No \\ norm\\(21)}}
	};
\end{tikzpicture}

==> tikz_points_by_treatment.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
	\begin{scope}
		\path[clip] ( 36.11, 40.19) rectangle (211.31,211.31);
		\definecolor{drawColor}{gray}{0.92}
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 65.88) --
		(211.31, 65.88);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,101.72) --
		(211.31,101.72);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,137.55) --
		(211.31,137.55);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,173.38) --
		(211.31,173.38);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,209.21) --
		(211.31,209.21);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 47.97) --
		(211.31, 47.97);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 83.80) --
		(211.31, 83.80);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,119.63) --
		(211.31,119.63);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,155.46) --
		(211.31,155.46);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,191.30) --
		(211.31,191.30);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.96, 40.19) --
		( 68.96,211.31);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (123.71, 40.19) --
		(123.71,211.31);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (178.46, 40.19) --
		(178.46,211.31);
		\definecolor{fillColor}{gray}{0.80}
		
		\path[fill=fillColor] ( 44.32, 47.97) rectangle ( 93.60,154.64);
		\definecolor{fillColor}{gray}{0.70}
		
		\path[fill=fillColor] ( 99.07, 47.97) rectangle (148.35,157.83);
		\definecolor{fillColor}{gray}{0.30}
		
		\path[fill=fillColor] (153.82, 47.97) rectangle (203.10,157.47);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.49,203.53) --
		( 74.44,203.53);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.96,203.53) --
		( 68.96,105.75);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.49,105.75) --
		( 74.44,105.75);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (118.24,200.17) --
		(129.19,200.17);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (123.71,200.17) --
		(123.71,115.49);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (118.24,115.49) --
		(129.19,115.49);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99,203.24) --
		(183.94,203.24);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (178.46,203.24) --
		(178.46,111.70);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99,111.70) --
		(183.94,111.70);
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.14] at ( 76.11,172.51) {\footnotesize 298};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.14] at (130.86,175.70) {\footnotesize 307};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.14] at (185.61,175.34) {\footnotesize 306};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 44.94) {0};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 80.77) {100};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,116.60) {200};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,152.43) {300};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,188.27) {400};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.96, 29.18) {Constant};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.96, 19.68) {incentives};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.71, 29.18) {Asymmetric};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.71, 19.68) {incentives};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.46, 29.18) {No};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.46, 19.68) {inccentives};
	\end{scope}
	\begin{scope}
		\path[clip] (252.92, 40.19) rectangle (428.12,211.31);
		\definecolor{drawColor}{gray}{0.92}
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (252.92, 65.33) --
		(428.12, 65.33);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (252.92,100.05) --
		(428.12,100.05);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (252.92,134.77) --
		(428.12,134.77);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (252.92,169.49) --
		(428.12,169.49);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (252.92,204.21) --
		(428.12,204.21);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (252.92, 47.97) --
		(428.12, 47.97);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (252.92, 82.69) --
		(428.12, 82.69);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (252.92,117.41) --
		(428.12,117.41);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (252.92,152.13) --
		(428.12,152.13);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (252.92,186.85) --
		(428.12,186.85);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (285.77, 40.19) --
		(285.77,211.31);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (340.52, 40.19) --
		(340.52,211.31);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (395.27, 40.19) --
		(395.27,211.31);
		\definecolor{fillColor}{gray}{0.80}
		
		\path[fill=fillColor] (261.13, 47.97) rectangle (310.41,158.03);
		\definecolor{fillColor}{gray}{0.70}
		
		\path[fill=fillColor] (315.88, 47.97) rectangle (365.16,148.10);
		\definecolor{fillColor}{gray}{0.30}
		
		\path[fill=fillColor] (370.63, 47.97) rectangle (419.91,152.40);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (280.30,203.53) --
		(291.25,203.53);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (285.77,203.53) --
		(285.77,112.53);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (280.30,112.53) --
		(291.25,112.53);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,195.94) --
		(346.00,195.94);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (340.52,195.94) --
		(340.52,100.26);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,100.26) --
		(346.00,100.26);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (389.80,193.00) --
		(400.75,193.00);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (395.27,193.00) --
		(395.27,111.81);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (389.80,111.81) --
		(400.75,111.81);
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.14] at (289.18,175.90) {\footnotesize 317};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.14] at (343.93,165.97) {\footnotesize 288};
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.14] at (398.68,170.28) {\footnotesize 301};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.97, 44.94) {0};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.97, 79.66) {100};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.97,114.38) {200};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.97,149.10) {300};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.97,183.82) {400};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.77, 29.18) {Injunctive};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.77, 19.68) {norm};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.52, 29.18) {Descriptive};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.52, 19.68) {norm};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.27, 29.18) {No};
		
		\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.27, 19.68) {norm};
	\end{scope}
\end{tikzpicture}

==> tikz_process_flow_mobility_competition.tex <==
\begin{tikzpicture}[
	node distance=0.4cm and 0.4cm,
	startstop/.style={
		rectangle,
		rounded corners,
		minimum width=2cm,
		minimum height=1.8cm,
		text width=2.4cm,
		align=center,
		draw=black,
		font=\footnotesize
	},
	arrow/.style={->,>=stealth}
	]
	
	% Nodes
	\node (start) [startstop] {\textbf{Step 1}: \\ Recruitment};
	\node (treatment) [startstop, right=of start] {\textbf{Step 2}: \\ Treatment allocation};
	\node (tracking) [startstop, right=of treatment, text width=5.5cm] {\textbf{Step 3}: \\ Tracking \\ (March to April 2024)};
	\node (winners) [startstop, right=of tracking] {\textbf{Step 5}: \\ Determination of winners; mobility report};
	%	\node (report) [startstop, right=of winners] {5. Mobility report};
	
	% Arrows
	\draw [arrow] (start) -- (treatment);
	\draw [arrow] (treatment) -- (tracking);
	\draw [arrow] (tracking) -- (winners);
	%	\draw [arrow] (winners) -- (report);
	
	% Communications
	\node (comm2) [above=2cm of tracking.north, xshift=-0.1cm, anchor=south, rotate=90, font=\footnotesize, text width=3cm] {Communication 2 (2024-03-28)};
	\node (comm1) [above=2cm of tracking.north,anchor=south, rotate=90, font=\footnotesize, text width=3cm, yshift=1.8cm] {Communication 1 (2024-03-07)};
	\node (comm3) [above=2cm of tracking.north, anchor=south, rotate=90, font=\footnotesize, text width=3cm, yshift=-1.5cm] {Communication 3 (2024-04-17)};
	
	% Downward arrows (adjusted for vertical placement)
	\draw [arrow] (comm1.south) -- ++(0,-2cm);
	\draw [arrow] (comm2.south) -- ++(0,-2cm);
	\draw [arrow] (comm3.south) -- ++(0,-2cm);
	
	% Draw brace
	\draw [decorate,decoration={brace,amplitude=10pt,raise=-10pt},yshift=0.5cm]
	(comm1.north east) -- ($(comm3.north east) + (0.9cm,0)$) node [black,midway,yshift=16pt] {\footnotesize \parbox{6cm}{\centering \textbf{Step 4}: \\ Interim communication}};
	
\end{tikzpicture}

==> tikz_scatterplot_CO2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
	\begin{scope}
		\path[clip] ( 36.11, 34.11) rectangle (428.12,194.15);
		\definecolor{drawColor}{gray}{0.92}
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 62.51) --
		(428.12, 62.51);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,106.07) --
		(428.12,106.07);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,149.63) --
		(428.12,149.63);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,193.19) --
		(428.12,193.19);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.14, 34.11) --
		( 89.14,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (160.56, 34.11) --
		(160.56,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (231.97, 34.11) --
		(231.97,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (303.39, 34.11) --
		(303.39,194.15);
		
		\path[draw=drawColor,line width= 0.3pt,line join=round] (374.81, 34.11) --
		(374.81,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 40.73) --
		(428.12, 40.73);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 84.29) --
		(428.12, 84.29);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,127.85) --
		(428.12,127.85);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,171.41) --
		(428.12,171.41);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.43, 34.11) --
		( 53.43,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (124.85, 34.11) --
		(124.85,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (196.26, 34.11) --
		(196.26,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (267.68, 34.11) --
		(267.68,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (339.10, 34.11) --
		(339.10,194.15);
		
		\path[draw=drawColor,line width= 0.6pt,line join=round] (410.52, 34.11) --
		(410.52,194.15);
		\definecolor{drawColor}{RGB}{0,0,0}
		\definecolor{fillColor}{RGB}{0,0,0}
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.77,140.27) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 82.55) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.35,133.51) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.48, 88.86) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.13, 94.96) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.50,108.90) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.36, 93.00) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 41.38) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.84, 63.82) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.40, 89.30) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.77,145.71) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.41,131.55) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.21,115.87) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.56, 89.30) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.81, 98.23) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.57,104.98) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.13,100.84) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.63,134.17) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19, 99.32) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.92,111.52) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.71,131.55) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.42,108.68) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.49, 98.67) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.00,121.32) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.17,152.68) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.70, 62.29) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.21, 51.84) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,116.09) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.35, 93.22) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.64,116.96) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.03,138.52) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.75, 74.92) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.99,112.82) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.33, 99.32) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.67, 59.02) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.92,144.19) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.49,102.80) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.71, 64.25) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47,141.36) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.18,106.51) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62, 82.98) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.20,130.03) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.61,103.02) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.48,119.58) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 60.98) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.07, 54.01) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.30, 95.40) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.47,119.36) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.32, 80.15) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.98,133.30) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.77, 73.84) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69,154.21) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.59, 97.79) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.86, 44.65) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.92,113.69) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.54,124.15) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.63,116.09) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.92, 85.38) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.92, 57.94) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.92,107.16) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.33,132.43) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.89, 90.39) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.32, 66.87) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.81, 91.26) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.92,120.66) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.76, 89.74) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.92,127.63) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.06,109.56) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.55,126.98) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.93, 88.43) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.64,112.82) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.73,110.43) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.33, 89.52) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.98,104.76) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.02,114.78) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.43, 41.82) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.98,127.85) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.35, 89.95) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.56,121.54) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78,127.20) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.35,128.51) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62,120.23) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.41, 77.76) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.47,116.31) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.93,108.25) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07,159.65) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92, 64.25) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70,149.85) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.70, 96.49) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.81,117.83) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.39, 90.82) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35,124.37) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.33, 87.56) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.00,134.17) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.88,138.09) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.14,134.60) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.95,111.95) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.76,113.91) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.13,113.48) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.56,183.83) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.06,137.65) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.33,110.86) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63,121.97) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.34,147.02) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.71,176.21) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35,107.38) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.27,137.00) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 41.60) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.28,107.60) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.91,120.88) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.91,116.31) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.84,136.78) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.62, 99.10) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.91, 93.66) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.84,132.43) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.28, 69.26) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.48, 82.98) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.35,186.88) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.12, 99.75) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.57, 53.36) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.36,147.67) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06, 98.67) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.92,134.60) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99, 80.81) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.85, 57.50) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.78, 93.66) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.99,165.97) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.00, 70.13) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.63,117.83) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.90, 98.88) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.64,148.98) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.27, 89.95) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.82,123.28) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.20,104.55) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49,129.59) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.49, 73.84) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.90,103.46) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.54,155.08) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85, 80.15) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.71,164.23) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.77,100.19) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.88,136.35) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.39,122.19) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.12, 90.61) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.13,144.41) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.85,130.03) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,100.84) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.64, 88.21) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.63, 95.62) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.32, 79.93) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.07, 69.70) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.38,103.46) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.26,130.03) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.77,128.94) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.92, 87.56) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.13,115.87) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.10, 96.49) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.41, 86.25) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.00,132.21) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.04, 82.33) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.85,103.02) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.83,118.49) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.85,110.86) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.97,117.18) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.35,126.76) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.61,141.14) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.76, 88.21) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.27,130.90) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.00, 96.05) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.83, 99.10) circle (  1.43);
		
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.05,109.77) circle (  1.43);
		\definecolor{drawColor}{gray}{0.30}
		
		\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.93,105.46) --
		( 58.44,105.56) --
		( 62.95,105.66) --
		( 67.46,105.76) --
		( 71.97,105.86) --
		( 76.48,105.95) --
		( 81.00,106.05) --
		( 85.51,106.15) --
		( 90.02,106.25) --
		( 94.53,106.35) --
		( 99.04,106.44) --
		(103.55,106.54) --
		(108.06,106.64) --
		(112.57,106.74) --
		(117.08,106.84) --
		(121.60,106.94) --
		(126.11,107.03) --
		(130.62,107.13) --
		(135.13,107.23) --
		(139.64,107.33) --
		(144.15,107.43) --
		(148.66,107.52) --
		(153.17,107.62) --
		(157.68,107.72) --
		(162.19,107.82) --
		(166.71,107.92) --
		(171.22,108.02) --
		(175.73,108.11) --
		(180.24,108.21) --
		(184.75,108.31) --
		(189.26,108.41) --
		(193.77,108.51) --
		(198.28,108.61) --
		(202.79,108.70) --
		(207.30,108.80) --
		(211.82,108.90) --
		(216.33,109.00) --
		(220.84,109.10) --
		(225.35,109.19) --
		(229.86,109.29) --
		(234.37,109.39) --
		(238.88,109.49) --
		(243.39,109.59) --
		(247.90,109.69) --
		(252.42,109.78) --
		(256.93,109.88) --
		(261.44,109.98) --
		(265.95,110.08) --
		(270.46,110.18) --
		(274.97,110.27) --
		(279.48,110.37) --
		(283.99,110.47) --
		(288.50,110.57) --
		(293.01,110.67) --
		(297.53,110.77) --
		(302.04,110.86) --
		(306.55,110.96) --
		(311.06,111.06) --
		(315.57,111.16) --
		(320.08,111.26) --
		(324.59,111.35) --
		(329.10,111.45) --
		(333.61,111.55) --
		(338.12,111.65) --
		(342.64,111.75) --
		(347.15,111.85) --
		(351.66,111.94) --
		(356.17,112.04) --
		(360.68,112.14) --
		(365.19,112.24) --
		(369.70,112.34) --
		(374.21,112.44) --
		(378.72,112.53) --
		(383.24,112.63) --
		(387.75,112.73) --
		(392.26,112.83) --
		(396.77,112.93) --
		(401.28,113.02) --
		(405.79,113.12) --
		(410.30,113.22);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (420,168) {$\text{Score}=297.16+0.07\times \text{CO\textsubscript{2} emissions}$  ($\text{R}^2=0.00$)};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 37.70) {0};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 81.26) {200};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,124.82) {400};
		
		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,168.38) {600};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{gray}{0.30}
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.43, 23.10) {0};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.85, 23.10) {100};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.26, 23.10) {200};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.68, 23.10) {300};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.10, 23.10) {400};
		
		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.52, 23.10) {500};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.49, 10.39) {CO\textsubscript{2} emissions (kg)};
		
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
		\definecolor{drawColor}{RGB}{0,0,0}
		
		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,114.13) {Score};
	\end{scope}
\end{tikzpicture}
